Dynamic Terahertz Beam Steering Based on Graphene Metasurfaces

A full (2$\pi$) phase modulation is critical for efficient wavefront manipulation. In this article, a metasurface based on graphene long/short-strip resonators is used to implement a dynamic 2$\pi$ phase modulation by applying different voltages to different graphene resonators. The configuration is found to have high reflection efficiency (minimum 56%) and has a full phase modulation in a wide frequency range. Terahertz (THz) beam steering as large as 120 degrees ($\pm60^\circ$) is demonstrated in a broad frequency range (1.2 to 1.9 THz) by changing the Fermi levels of different graphene resonators accordingly. This metasurface can provide a new platform for effectively manipulating THz waves.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

